Dyson's Tenfold Way, Revisited

In this work, we study semilinear representations of groups acting on degree two Galois extensions. Our results include a classification of irreducible semilinear representations, which generalises Dyson's Tenfold Way. Using this, we completely describe the semilinear representation theory of certain groups, such as symmetric groups, and of finite groups over cyclotomic fields. We also prove many results concerning semilinear representations over $\mathbb{C}$, which includes an induction theorem which simultaneously generalises Brauer's Induction Theorem and Serre's Induction Theorem. We are also interested in applications of our classification theorem to crystallography, and include a detailed study of the semilinear representation theory of magnetic wallpaper groups.

==> (inline-0) <==
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle a\rangle$ & $0$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle a\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle \overline{1},a\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,0]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1)$ & $(0,1)$ & II \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle r\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{r}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},r\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,0]$ & $(0)$ & $(0,0)$ & I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle ru\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle u,\overline{r}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle r,u\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},r,u\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $1$ & $\langle\emptyset\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & VII \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle r\rangle$ & $0$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle r\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{r}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},r\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,0]$ & $(0)$ & $(0,0)$ & I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle u\rangle$ & $0$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle r\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle r,u\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV, IV \\
\midrule
$C_2$ & $\langle ru\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle u,\overline{r}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle u\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle \overline{1},u\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{2}]$ & $(1)$ & $(0,1)$ & II \\
\midrule
$C_2^2$ & $\langle r,u\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},r,u\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle v\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle rv\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle v,\overline{r}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle r\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle r,v\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & IV, IV \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(1)$ & VII, VII \\
\midrule
$C_2^2$ & $\langle r,v\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},r,v\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle u\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle ru\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle u,\overline{r}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(1)$ & $(0,1)$ & II \\
\midrule
$C_2$ & $\langle r\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle r,u\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & IV, IV \\
\midrule
$C_2^2$ & $\langle r,u\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},r,u\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(0,1)$ & $(0,0,1,0)$ & II, II \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle u\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle r\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle u,\overline{r}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(0)$ & $(0,1)$ & IX \\
\midrule
$C_2$ & $\langle ru\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle r,u\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & IV, IV \\
\midrule
$C_2^2$ & $\langle r,u\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},r,u\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(0,1)$ & $(0,0,1,0)$ & IV \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $1$ & $\langle\emptyset\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & VII \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle r\rangle$ & $0$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle r\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{r}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(1)$ & $(1)$ & VI \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},r\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,0]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1)$ & $(0,1)$ & II \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle v\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle rv\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle v,\overline{r}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(1)$ & $(1,0)$ & VIII \\
\midrule
$C_2$ & $\langle r\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle r,v\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & IV, IV \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(1)$ & VII, VII \\
\midrule
$C_2^2$ & $\langle r,v\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},r,v\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1,0)$ & $(0,1,0,0)$ & IV \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(0,1)$ & $(0,1,1,1)$ & VI, VI \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $1$ & $\langle\emptyset\rangle$ & $0$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & VII \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle r\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle \overline{1}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[0,\frac{1}{2}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle r\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{r}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},r\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,0]$ & $(0)$ & $(0,0)$ & I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle u\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle ru\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle u,\overline{r}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(1)$ & $(0,1)$ & II \\
\midrule
$C_2$ & $\langle r\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle r,u\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & IV, IV \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(1)$ & VII, VII \\
\midrule
$C_2^2$ & $\langle r,u\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},r,u\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(0,1)$ & $(0,0,1,0)$ & II, II \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(1,0)$ & $(0,0,0,1)$ & III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle u\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle r\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle u,\overline{r}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(0)$ & $(0,1)$ & IX \\
\midrule
$C_2$ & $\langle ru\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle r,u\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & IV, IV \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(1)$ & VII, VII \\
\midrule
$C_2^2$ & $\langle r,u\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},r,u\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(0,1)$ & $(0,0,1,1)$ & III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(0,1)$ & $(0,0,1,0)$ & IV \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,1)$ & V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle t\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle s,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle t,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},s,t\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle t,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle s,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0)$ & V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},s,t\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle sty\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle y,\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,ty\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,y,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle t,sy\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle t,y,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
\midrule
$C_2^3$ & $\langle s,t,y\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},s,t,y\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(0,1,1,0)$ & $(0,0,0,1,0,0,1)$ & III, III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle y,\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle st,sy\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,y,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle t,y,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0,0)$ & $(0,0,1,1)$ & V, V \\
\midrule
$C_2^3$ & $\langle s,t,y\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},s,t,y\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,1,0,0)$ & $(0,0,0,1,0,0,1)$ & I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle stx\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle x,\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle t,sx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle t,x,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle s,tx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,x,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle x,st\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},x,st\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(1,1)$ & $(0,1,0,1)$ & III \\
\midrule
$C_2^3$ & $\langle s,t,x\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},s,t,x\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle t,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle t\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle s,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(1)$ & $(1,1)$ & II \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},s,t\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(0,1)$ & $(0,0,1,1)$ & III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle t,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle s,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0)$ & V, V \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(1,1)$ & $(1,1)$ & VII \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},s,t\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle s,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(1,1)$ & IX \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle t,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0)$ & V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},s,t\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(0,0)$ & $(0,0,1,1)$ & V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle stx\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle x,\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle t,sx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle t,x,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
\midrule
$C_2^2$ & $\langle s,tx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,x,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(1,1)$ & $(1,1,0,0)$ & IV \\
\midrule
$C_2^3$ & $\langle s,t,x\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},s,t,x\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(0,1,0,1)$ & $(0,1,0,0,0,1,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(0,1,1,0)$ & $(0,0,0,1,0,0,1)$ & III, III \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0,1,1)$ & $(0,1,0,1,0,1,1)$ & II \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle x,\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle t,x,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(0,0)$ & $(0,0,1,1)$ & V, V \\
\midrule
$C_2^2$ & $\langle st,sx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,x,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0,1)$ & $(1,1,0,0)$ & IV \\
\midrule
$C_2^3$ & $\langle s,t,x\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},s,t,x\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(0,1,0,0)$ & $(0,1,0,0,0,1,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1,1,0,0)$ & $(0,0,0,1,0,0,1)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(1,0,0,0)$ & $(0,1,0,1,0,1,1)$ & VII, VII \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle t,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(1)$ & $(1,1)$ & II \\
\midrule
$C_2$ & $\langle t\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle s,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(1)$ & $(1,1)$ & II \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},s,t\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(0,1)$ & $(0,0,1,1)$ & III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1,0)$ & $(0,1,0,1)$ & III \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(1,1)$ & $(0,1,1,0)$ & II, II \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle t,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(0)$ & $(1,1)$ & IX \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle s,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0)$ & V, V \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(1,1)$ & $(1,1)$ & VII \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},s,t\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(0,0)$ & $(0,1,0,1)$ & V, V \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(1,1)$ & $(0,1,1,0)$ & IV \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle t\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle s,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle t,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle \overline{1},st\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{2}]$ & $(0)$ & $(0,0)$ & III, III \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},s,t\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle t,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & I \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},st\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{2}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle s,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0,0)$ & $(0,0)$ & V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},s,t\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle x,\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle st,sx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle t,x,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(0,1)$ & $(0,0,1,1)$ & III \\
\midrule
$C_2^2$ & $\langle s,t\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,x,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0,0)$ & $(0,0,1,1)$ & V, V \\
\midrule
$C_2^3$ & $\langle s,t,x\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},s,t,x\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,1,0,0)$ & $(0,0,1,0,0,0,1)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1,0,0,0)$ & $(0,0,0,1,0,0,1)$ & III, III \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(0,1,0,0)$ & $(0,0,1,1,0,0,0)$ & I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle stx\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle x,\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle t,sx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle t,x,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
\midrule
$C_2^2$ & $\langle s,tx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,x,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(1,1)$ & $(0,0,1,1)$ & III \\
\midrule
$C_2^3$ & $\langle s,t,x\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},s,t,x\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,0,1,0)$ & $(0,0,1,0,0,0,1)$ & III, III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(0,1,1,0)$ & $(0,0,0,1,0,0,1)$ & III, III \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(1,1,0,0)$ & $(0,0,1,1,0,0,0)$ & III, III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle stx\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle x,\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,tx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle t,x,\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(0,0)$ & $(0,0,1,1)$ & V, V \\
\midrule
$C_2^2$ & $\langle t,sx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,x,\overline{t}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0,0)$ & $(0,0,1,1)$ & V, V \\
\midrule
$C_2^3$ & $\langle s,t,x\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},s,t,x\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I \\
 &  &  &  &  &  &  & $[0,\frac{1}{2}]$ & $(1,0,0,1)$ & $(0,0,1,0,0,0,1)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1,0,0,1)$ & $(0,0,0,1,0,0,1)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0,0,0)$ & $(0,0,1,1,0,0,0)$ & V, V, V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{r^{2}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle r^{2}\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle \overline{1},r^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{2}]$ & $(0)$ & $(0,0)$ & III, III \\
\midrule
$C_4$ & $\langle r^{-1}\rangle$ & $C_2$ & $\mathbb Z/2\mathbb Z$ & $C_2 \times C_4$ & $\langle \overline{1},r^{-1}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,0]$ & $(0)$ & $(0,0)$ & I, II \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle r^{2}u\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle u,\overline{r^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle u,r^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},u,r^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(1,1)$ & $(0,1,0,1)$ & III \\
\midrule
$C_2 \times C_4$ & $\langle r^{-1},u\rangle$ & $C_4$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2 \times C_4$ & $\langle \overline{1},r^{-1},u\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, IV \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,1)$ & III, V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{t^{2}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{8},\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st^{-1},\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle \overline{s},\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{-1}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st,\overline{st^{-1}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{2}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle s,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,t^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},s,t^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$D_4$ & $\langle t^{-1},s\rangle$ & $C_4$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2 \times D_4$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{t^{2}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{8},\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st^{-1},\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{2}\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle \overline{s},\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & III, III \\
\midrule
$C_2$ & $\langle st^{-1}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st,\overline{st^{-1}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle s\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle s,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & III, III \\
\midrule
$C_2^2$ & $\langle s,t^{2}\rangle$ & $C_2^2$ & $\mathbb Z/2\mathbb Z$ & $C_2^3$ & $\langle \overline{1},s,t^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(0)$ & $(0,0,0,0)$ & III, III, III, III \\
\midrule
$D_4$ & $\langle t^{-1},s\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2 \times D_4$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{t^{2}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{8},\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle st^{-1}\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle st^{-1},\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & III, III \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle \overline{s},\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle st,\overline{st^{-1}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & III, III \\
\midrule
$C_2$ & $\langle st^{2}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle s,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,t^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},s,t^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$D_4$ & $\langle t^{-1},s\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2 \times D_4$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle t^{2}x\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle x,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{8},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,t^{2}x\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,x,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle st,sxt^{-1}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle x,st,\overline{st^{-1}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(0,1)$ & $(0,0,0,1)$ & III \\
\midrule
$C_2^2$ & $\langle sx,st^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle x,\overline{s},\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle st^{-1},stx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle x,st^{-1},\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0,1)$ & $(0,1,0,0)$ & III \\
\midrule
$C_2^3$ & $\langle x,st^{-1},st\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},x,st^{-1},st\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,\frac{1}{2}]$ & $(1,1,0,0)$ & $(0,1,0,0,1,0,0)$ & III, III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1,1,1,0)$ & $(0,1,1,0,1,0,0)$ & III, III \\
\midrule
$C_2 \times D_4$ & $\langle t^{-1},s,x\rangle$ & $D_4$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^2 \times D_4$ & $\langle \overline{1},t^{-1},s,x\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0,1,0)$ & $(0,0,0,0,0,1,0)$ & I, III, III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle t^{2}x\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle x,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{8},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle sx,st^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle s,x,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle st^{-1},stx\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle x,st,\overline{st^{-1}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(0,0)$ & $(0,0,0,1)$ & V, V \\
\midrule
$C_2^2$ & $\langle s,t^{2}x\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle x,\overline{s},\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle st,sxt^{-1}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle x,st^{-1},\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0,0)$ & $(0,1,0,0)$ & V, V \\
\midrule
$C_2^3$ & $\langle x,st^{-1},st\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^4$ & $\langle \overline{1},x,st^{-1},st\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,\frac{1}{2}]$ & $(0,1,1,1)$ & $(0,1,0,0,1,0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(0,1,1,1)$ & $(0,1,1,0,1,0,0)$ & I \\
\midrule
$C_2 \times D_4$ & $\langle t^{-1},s,x\rangle$ & $D_4$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $C_2^2 \times D_4$ & $\langle \overline{1},t^{-1},s,x\rangle$ & $(\mathbb Z/2\mathbb Z)^{7}$ & $[0,0]$ & $(0,0,0,0)$ & $(0,0,0,0,0,0,0)$ & I, I, I, I, I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0,0,0)$ & $(0,0,0,0,0,1,0)$ & I, V, V, V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{t^{2}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{8},\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st^{-1},\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle \overline{s},\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(1)$ & $(1,0)$ & II \\
\midrule
$C_2$ & $\langle st^{-1}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st,\overline{st^{-1}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{2}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle s,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(1)$ & $(1,0)$ & II \\
\midrule
$C_2^2$ & $\langle s,t^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},s,t^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(0,1)$ & $(0,0,1,0)$ & III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1,1)$ & $(0,1,1,0)$ & III \\
\midrule
$D_4$ & $\langle t^{-1},s\rangle$ & $C_4$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2 \times D_4$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, V, V \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(1,0)$ & $(1,0,0,1)$ & III, IV \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{t^{2}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{8},\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle st^{-1}\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle st^{-1},\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & III, III \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle \overline{s},\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(1)$ & $(1,0)$ & II \\
\midrule
$C_2$ & $\langle st\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle st,\overline{st^{-1}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & III, III \\
\midrule
$C_2$ & $\langle st^{2}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle s,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(1)$ & $(1,0)$ & II \\
\midrule
$C_2^2$ & $\langle s,t^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},s,t^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(0,1)$ & $(0,0,1,0)$ & III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1,1)$ & $(0,1,1,0)$ & III \\
\midrule
$D_4$ & $\langle t^{-1},s\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2 \times D_4$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, III \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(1,0)$ & $(1,0,0,1)$ & II, II, III \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{t^{2}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{8},\frac{1}{4}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st^{-1},\overline{st}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{2}\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle \overline{s},\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & III, III \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{4}]$ & $(0)$ & $(1,0)$ & VII, VII \\
\midrule
$C_2$ & $\langle st^{-1}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st,\overline{st^{-1}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle s\rangle$ & $C_2$ & $0$ & $C_2^2$ & $\langle s,\overline{t^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & III, III \\
 &  &  &  &  &  &  & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(1,0)$ & VII, VII \\
\midrule
$C_2^2$ & $\langle s,t^{2}\rangle$ & $C_2^2$ & $\mathbb Z/2\mathbb Z$ & $C_2^3$ & $\langle \overline{1},s,t^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(1)$ & $(0,0,1,0)$ & III \\
 &  &  &  &  &  &  & $[\frac{1}{2},0]$ & $(1)$ & $(0,1,1,0)$ & III \\
\midrule
$D_4$ & $\langle t^{-1},s\rangle$ & $C_2^2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2 \times D_4$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, III \\
 &  &  &  &  &  &  & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0)$ & $(1,0,0,1)$ & IV, V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $1$ & $\langle\emptyset\rangle$ & $0$ & $[\frac{1}{8},\frac{3}{8}]$ & $(0)$ & $(0)$ & VII \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle s\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle st^{-1}\rangle$ & $0$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle st\rangle$ & $0$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},st\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{2},0]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{s}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{2},\frac{1}{2}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{-1}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{st^{-1}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{2},\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},st^{-1}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{2}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$S_3$ & $\langle t^{-1},s\rangle$ & $C_3$ & $\mathbb Z/2\mathbb Z$ & $S_3$ & $\langle t^{-1},\overline{s}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{3},\frac{2}{3}]$ & $(0)$ & $(0)$ & V, V, V \\
\cmidrule(l){5-11}
 &  &  &  & $D_6$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,0]$ & $(0)$ & $(0,0)$ & I, V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $1$ & $\langle\emptyset\rangle$ & $0$ & $[\frac{1}{8},\frac{3}{8}]$ & $(0)$ & $(0)$ & VII \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle st\rangle$ & $0$ & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(0)$ & IV \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle s\rangle$ & $0$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0)$ & IV \\
\cmidrule(l){5-11}
 &  &  &  & $C_2$ & $\langle st^{-1}\rangle$ & $0$ & $[\frac{1}{2},\frac{1}{4}]$ & $(0)$ & $(0)$ & IV \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{s}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{2},\frac{1}{2}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{-1}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{st^{-1}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},st^{-1}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{2}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{st}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{4},0]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},st\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{2},0]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_3$ & $\langle t^{-1}\rangle$ & $C_3$ & $0$ & $S_3$ & $\langle t^{-1},s\rangle$ & $0$ & $[\frac{1}{3},\frac{2}{3}]$ & $(0)$ & $(0)$ & IV, VII, VII \\
\midrule
$S_3$ & $\langle t^{-1},s\rangle$ & $C_3$ & $\mathbb Z/2\mathbb Z$ & $D_6$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,0]$ & $(0)$ & $(0,0)$ & I, V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle r^{3}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{r^{3}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{1},r^{3}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{2}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_6$ & $\langle r^{-1}\rangle$ & $C_3$ & $\mathbb Z/2\mathbb Z$ & $C_6$ & $\langle \overline{r^{-1}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{3},\frac{2}{3}]$ & $(0)$ & $(0)$ & V, VII \\
\cmidrule(l){5-11}
 &  &  &  & $C_2 \times C_6$ & $\langle \overline{1},r^{-1}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,0]$ & $(0)$ & $(0,0)$ & I, IV \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$1$ & $\langle\emptyset\rangle$ & $1$ & $0$ & $C_2$ & $\langle \overline{t^{3}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{8},\frac{3}{8}]$ & $(0)$ & $(0)$ & III \\
\midrule
$C_2$ & $\langle st^{3}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle s,\overline{t^{3}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle \overline{st},st^{-2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{2}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st^{-1},\overline{st^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle s\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle \overline{s},\overline{t^{3}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{-2}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle st,\overline{st^{-2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{2},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2$ & $\langle st^{-1}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2^2$ & $\langle \overline{st^{-1}},st^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle st^{-1},st^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},st^{-1},st^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{2},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle st,st^{-2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},st,st^{-2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle s,t^{3}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^3$ & $\langle \overline{1},s,t^{3}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$S_3$ & $\langle s,t^{-2}\rangle$ & $C_3$ & $\mathbb Z/2\mathbb Z$ & $D_6$ & $\langle \overline{t^{-1}},\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{3},\frac{2}{3}]$ & $(0)$ & $(0,0)$ & I, V, V \\
\midrule
$D_6$ & $\langle t^{-1},s\rangle$ & $C_6$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2 \times D_6$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, V, V, V, V \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle t^{3}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{t^{3}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{8},\frac{3}{8}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle st^{-1},\overline{st^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{2}]$ & $(0)$ & $(0,0)$ & I \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{s},\overline{t^{3}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0)$ & $(0,0)$ & I \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle st,\overline{st^{-2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{2},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle s,t^{3}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle s,\overline{t^{3}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0,0)$ & $(0,0)$ & V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},s,t^{3}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle st,st^{-2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle \overline{st},st^{-2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0,0)$ & $(0,0)$ & V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},st,st^{-2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle st^{-1},st^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle \overline{st^{-1}},st^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0,0)$ & $(0,0)$ & V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},st^{-1},st^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{2},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_6$ & $\langle t^{-1}\rangle$ & $C_3$ & $\mathbb Z/2\mathbb Z$ & $D_6$ & $\langle \overline{t^{-1}},\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{3},\frac{2}{3}]$ & $(0)$ & $(0,0)$ & I, III \\
\midrule
$D_6$ & $\langle t^{-1},s\rangle$ & $S_3$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2 \times D_6$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, I \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|lll|llll}
\toprule
$\boldsymbol{S_{\chi}}$ & & $\boldsymbol{S_{\chi,0}}$ & $\boldsymbol{\HH^2(S_{\chi}, \bC^{\times}_{\pi})}$ & $\boldsymbol{S'_{\chi}}$ & & $\boldsymbol{\HH^2(S'_{\chi}, \bC^{\times}_{\kappa})}$ & $\boldsymbol{\chi}$ & $\boldsymbol{c_{\chi}}$ & $\boldsymbol{c'_{\chi}}$ & $\boldsymbol{\fT(V)}$ \\
\midrule
$C_2$ & $\langle t^{3}\rangle$ & $1$ & $\mathbb Z/2\mathbb Z$ & $C_2$ & $\langle \overline{t^{3}}\rangle$ & $\mathbb Z/2\mathbb Z$ & $[\frac{1}{8},\frac{3}{8}]$ & $(0)$ & $(0)$ & V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle s,\overline{t^{3}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{st},st^{-2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[0,\frac{1}{4}]$ & $(0)$ & $(0,0)$ & I \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^2$ & $\langle \overline{st^{-1}},st^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},0]$ & $(0)$ & $(0,0)$ & I \\
\midrule
$C_2^2$ & $\langle st^{-1},st^{2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle st^{-1},\overline{st^{2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{1}{2}]$ & $(0,0)$ & $(0,0)$ & V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},st^{-1},st^{2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{2},0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle s,t^{3}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle \overline{s},\overline{t^{3}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{4},\frac{3}{4}]$ & $(0,0)$ & $(0,0)$ & V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},s,t^{3}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[\frac{1}{2},\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$C_2^2$ & $\langle st,st^{-2}\rangle$ & $C_2$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $C_2^2$ & $\langle st,\overline{st^{-2}}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{2},\frac{1}{4}]$ & $(0,0)$ & $(0,0)$ & V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2^3$ & $\langle \overline{1},st,st^{-2}\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,\frac{1}{2}]$ & $(0,0)$ & $(0,0,0,0)$ & I, I \\
\midrule
$D_6$ & $\langle t^{-1},s\rangle$ & $S_3$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $D_6$ & $\langle \overline{t^{-1}},\overline{s}\rangle$ & $(\mathbb Z/2\mathbb Z)^{2}$ & $[\frac{1}{3},\frac{2}{3}]$ & $(0,0)$ & $(0,0)$ & V, V, V \\
\cmidrule(l){5-11}
 &  &  &  & $C_2 \times D_6$ & $\langle \overline{1},t^{-1},s\rangle$ & $(\mathbb Z/2\mathbb Z)^{4}$ & $[0,0]$ & $(0,0)$ & $(0,0,0,0)$ & I, I, I \\
\bottomrule
\end{tabular}
